Quasi-Normal Modes and thermalization in integrable Quantum Field Theories from the Thermodynamic Bethe Ansatz

We propose a Thermodynamic Bethe Ansatz (TBA) approach for describing thermalization in integrable quantum field theories. The exponential damping and oscillations when approaching thermal equilibrium can be understood as the analogs of quasi-normal mode (QNM) frequencies of black hole perturbations within the framework of holography. Holographic intuitions and some general properties of thermal Green's functions motivate the existence of such a TBA formulation, as well as lead to the imposition of a nonstandard analytical structure on the QNM TBA, while comparison with integrable form-factor expansions fixes the remaining ingredients. We conjecture the QNM TBA to be equivalent to performing an all-order resummation of secular terms in a thermal form factor expansion of retarded 2-point correlation functions. We compare the predictions with tensor network simulations of the E8 deformation of Ising CFT at nonzero temperature. We conjecture that the QNM TBA framework should also be applicable for describing out-of-equilibrium approach to Generalized Hydrodynamics (GHD).

==> fig1mod.tex <==
% Figure 1, MODIFIED: cut thermal cylinder and folded Schwinger-Keldysh sheet.
% This is the revision with distinct rising and returning real-time branches.
% This file is an embeddable TikZ fragment, not a standalone document.
% Preamble: \usepackage{amsmath,tikz}
%           \usetikzlibrary{arrows.meta}
% Compile fig1mod-standalone.tex for a tightly cropped vector PDF.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\normalsize,
  line cap=round,line join=round,
  cylinder/.style={draw=black,line width=0.85pt},
  sheet/.style={draw=black,line width=0.75pt},
  sk hidden/.style={draw=black,line width=0.55pt,
    dash pattern=on 2.1pt off 2.1pt},
  sk direction/.style={draw=black,line width=0.75pt,
    -{Stealth[length=1.7mm,width=1.1mm]}},
  flow/.style={draw=black,line width=0.95pt,
    -{Stealth[length=3.0mm,width=2.0mm]}},
  continuation/.style={draw=black,line width=0.95pt,
    <->,>={Stealth[length=2.8mm,width=1.9mm]}},
  equation/.style={inner sep=0pt,outer sep=0pt},
  thermal/.style={inner sep=0pt,outer sep=0pt}
]

% ---- Labels: edit these independently of the drawing. -------------------
\def\EuclideanLabel{%
  G_E^{+}(n,k)=\frac{B_E^{+}(n,k)}{A_E^{+}(n,k)},\quad n>0}
\def\TransferLabel{%
  A_E^{+}\!\left(n,i\Delta E_{\mathrm{cyl}}\right)=0,\quad n>0}
\def\QNMLabel{%
  A_E^{+}\!\left(-\frac{i\omega_{\mathrm{QNM}}}{2\pi T},k\right)=0}
\def\HamiltonianLabel{H_{\mathrm{cyl}}}
\def\ThermalLabel{\dfrac{1}{T}}
\def\ContinuationLabel{Analytical continuation}

% ---- Geometry, in centimetres. -----------------------------------------
\def\CylinderLength{3.10}
\def\CylinderRadius{0.61}
\def\HorizontalRimDepth{0.22}
\def\VerticalRadius{0.59}
\def\VerticalRimDepth{0.19}
\def\VerticalHalfLength{1.30}
\def\SheetLength{\CylinderLength}
\def\SheetHeight{1.69}
% The missing arc between these two angles opens the thermal cylinder.
% Different bank heights make the two sheets distinct in this projection.
\def\SKBackAngle{80} %120
\def\SKFrontAngle{45} %35
\def\SKFoldRise{0.24}

% Named anchors control the layout without altering cylinder geometry.
\coordinate (EuclideanOrigin) at (0.35,6.45);
\coordinate (TransferOrigin)  at (10.20,6.45);
\coordinate (LorentzianOrigin) at (0.35,0.76);
\coordinate (EuclideanEquation) at (2.50,4.83);
\coordinate (TransferEquation) at (10.25,4.45);
\coordinate (QNMEquation) at (5.13,1.2); % (5.13,0.77)

% ---- Upper left: horizontal Euclidean cylinder. -------------------------
\begin{scope}[shift={(EuclideanOrigin)}]
  \draw[cylinder]
    (0,\CylinderRadius) -- (\CylinderLength,\CylinderRadius);
  \draw[cylinder]
    (0,-\CylinderRadius) -- (\CylinderLength,-\CylinderRadius);
  \draw[cylinder]
    (0,0) ellipse[x radius=\HorizontalRimDepth,
                  y radius=\CylinderRadius];
  % Only the visible half of the far rim is drawn, as in the sketch.
  \draw[cylinder]
    (\CylinderLength,\CylinderRadius)
    arc[start angle=90,end angle=-90,
        x radius=\HorizontalRimDepth,y radius=\CylinderRadius];
  \node[thermal,anchor=west] at ({\CylinderLength+0.52},0)
    {$\ThermalLabel$};
\end{scope}
\node[equation] at (EuclideanEquation)
  {$\displaystyle\EuclideanLabel$};

% Rotation into the transfer-channel picture.
\draw[flow] (5.37,6.45) -- (8.15,6.45);

% ---- Upper right: upright cylinder, with upward evolution. --------------
\begin{scope}[shift={(TransferOrigin)}]
  \draw[cylinder]
    (-\VerticalRadius,\VerticalHalfLength)
    -- (-\VerticalRadius,-\VerticalHalfLength);
  \draw[cylinder]
    (\VerticalRadius,\VerticalHalfLength)
    -- (\VerticalRadius,-\VerticalHalfLength);
  \draw[cylinder]
    (0,\VerticalHalfLength)
    ellipse[x radius=\VerticalRadius,y radius=\VerticalRimDepth];
  \draw[cylinder]
    (-\VerticalRadius,-\VerticalHalfLength)
    arc[start angle=180,end angle=360,
        x radius=\VerticalRadius,y radius=\VerticalRimDepth];
  \draw[flow] (-0.35,-0.46) -- (-0.35,0.36);
  \node[inner sep=0pt,anchor=west] at (-0.19,-0.09)
    {$\HamiltonianLabel$};
  \node[thermal,anchor=west]
    at ({\VerticalRadius+0.24},{-\VerticalHalfLength-0.0}) % -0.12
    {$\ThermalLabel$};
\end{scope}
\node[equation] at (TransferEquation)
  {$\displaystyle\TransferLabel$};


% downward arrow
\draw[flow] (2, 4.1 ) -- (2.,3.3);

% ---- Lower left: cut thermal cylinder and folded real-time sheet. -------
% The near-end cross-section is one closed SK contour: thermal arc, upward
% branch, rounded turnaround, downward branch, and back to the thermal arc.
% Its extrusion along the cylinder axis gives the two real-time sheets.
\begin{scope}[shift={(LorentzianOrigin)}]
  % Opposite banks of the longitudinal cut, at the near and far ends.
  \coordinate (SKNearBackBank) at
    ({\HorizontalRimDepth*cos(\SKBackAngle)},
     {\CylinderRadius*sin(\SKBackAngle)});
  \coordinate (SKNearFrontBank) at
    ({\HorizontalRimDepth*cos(\SKFrontAngle)},
     {\CylinderRadius*sin(\SKFrontAngle)});
  \path (SKNearBackBank) ++(\SheetLength,0)
    coordinate (SKFarBackBank);
  \path (SKNearFrontBank) ++(\SheetLength,0)
    coordinate (SKFarFrontBank);
  \path (SKNearBackBank) ++(0,\SheetHeight)
    coordinate (SKNearBackTop);
  \path (SKNearFrontBank) ++(0,\SheetHeight)
    coordinate (SKNearFrontTop);
  \path (SKFarBackBank) ++(0,\SheetHeight)
    coordinate (SKFarBackTop);
  \path (SKFarFrontBank) ++(0,\SheetHeight)
    coordinate (SKFarFrontTop);

  % Thermal cylinder. Neither end is closed across the missing upper arc.
  % The occluded half of the far rim is dashed.
  \draw[sk hidden]
    (SKFarBackBank)
    arc[start angle=\SKBackAngle,end angle=270,
        x radius=\HorizontalRimDepth,y radius=\CylinderRadius];
  \draw[cylinder]
    (\SheetLength,-\CylinderRadius)
    arc[start angle=270,end angle={360+\SKFrontAngle},
        x radius=\HorizontalRimDepth,y radius=\CylinderRadius];
  \draw[cylinder]
    (0,-\CylinderRadius) -- (\SheetLength,-\CylinderRadius);
  \draw[cylinder]
    (SKNearBackBank)
    arc[start angle=\SKBackAngle,end angle={360+\SKFrontAngle},
        x radius=\HorizontalRimDepth,y radius=\CylinderRadius];

  % Longitudinal banks: the rising and returning sheets attach separately.
  % Do not connect the back bank directly to the front bank across the gap.
  %\draw[cylinder] (SKNearBackBank) -- (SKFarBackBank);
  \draw[cylinder] (SKNearFrontBank) -- (SKFarFrontBank);

  % Near and far edges rise, turn smoothly, and return to the other bank.
  \draw[sheet]
    (SKNearBackBank) -- (SKNearBackTop)
    .. controls +(0,\SKFoldRise) and +(0,\SKFoldRise)
    .. (SKNearFrontTop) -- (SKNearFrontBank);

% Hidden back-right vertical edge.
\draw[sk hidden]
  (SKFarBackBank) -- (SKFarBackTop);

% Solid upper fold and front-right vertical edge.
\draw[sheet]
  (SKFarBackTop)
  .. controls +(0,\SKFoldRise) and +(0,\SKFoldRise)
  .. (SKFarFrontTop) -- (SKFarFrontBank);  
  
% Hidden back-right vertical edge.
\draw[sk hidden]
  (SKFarBackBank) -- (SKFarBackTop);

% Solid upper fold and front-right vertical edge.
\draw[sheet]
  (SKFarBackTop)
  .. controls +(0,\SKFoldRise) and +(0,\SKFoldRise)
  .. (SKFarFrontTop) -- (SKFarFrontBank);
  
  % \draw[sheet]
  %   (SKFarBackBank) -- (SKFarBackTop)
  %   .. controls +(0,\SKFoldRise) and +(0,\SKFoldRise)
  %   .. (SKFarFrontTop) -- (SKFarFrontBank);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % The two horizontal edges bound the rounded fold joining the sheets.
  % \draw[sheet] (SKNearBackTop) -- (SKFarBackTop);
  % \draw[sheet] (SKNearFrontTop) -- (SKFarFrontTop);

% Find the highest point of the curved joining.
\pgfmathsetmacro{\SKFoldDeltaY}{
  \CylinderRadius*(sin(\SKFrontAngle)-sin(\SKBackAngle))
}
\pgfmathsetmacro{\SKFoldTopT}{
  \SKFoldRise / (
    \SKFoldRise-\SKFoldDeltaY
    +sqrt((\SKFoldRise)^2+(\SKFoldDeltaY)^2)
  )
}

% Highest point of the near joining.
\path
  (SKNearBackTop)
  .. controls +(0,\SKFoldRise) and +(0,\SKFoldRise)
  .. (SKNearFrontTop)
  coordinate[pos=\SKFoldTopT] (SKNearFoldTop);

% Highest point of the far joining.
\path
  (SKFarBackTop)
  .. controls +(0,\SKFoldRise) and +(0,\SKFoldRise)
  .. (SKFarFrontTop)
  coordinate[pos=\SKFoldTopT] (SKFarFoldTop);

% Single top edge connecting the two highest points.
\draw[sheet] (SKNearFoldTop) -- (SKFarFoldTop);

  %%%%%%%%%%%%%%%%%%%%%%%%

  % Opposite real-time directions. Remove these two commands if unwanted.
  \draw[sk direction] (SKNearBackBank) ++(0,0.34) -- ++(0,0.62);
  \draw[sk direction] (SKNearFrontBank) ++(0,1.35) -- ++(0,-0.62);

\draw[sk hidden]
  (SKNearBackBank) -- (SKFarBackBank);

  % Small unlabelled dot visible on the sketch; delete this fill if unwanted.
  \coordinate (SheetPoint) at (0.62+1,{\CylinderRadius+0.8}); %1.04
    \node[equation] at (SheetPoint) {$\displaystyle G_R(\om, k)$};  
  %\fill[black] (SheetPoint) circle[radius=0.75pt];
  \node[thermal,anchor=west] at ({\SheetLength+0.52},0)
    {$\ThermalLabel$};
\end{scope}
\node[equation,anchor=west] at (QNMEquation)
  {$\displaystyle\QNMLabel$};

% ---- Curved, double-headed continuation arrow. --------------------------
% These four coordinates also allow the curvature to be edited directly.
\coordinate (ContinuationLower) at (7.30,1.96);
\coordinate (ContinuationControlLower) at (8.21,2.12);
\coordinate (ContinuationControlUpper) at (9.15,3.14);
\coordinate (ContinuationUpper) at (9.48,3.91);
\draw[continuation]
  (ContinuationLower)
  .. controls (ContinuationControlLower) and (ContinuationControlUpper)
  .. (ContinuationUpper);
\node[anchor=west,inner sep=0pt,font=\normalsize]
  at (8.60,2.38) {\ContinuationLabel}; % (9.20,2.58)

\end{tikzpicture}


==> fig2.tex <==
% Figure 2: contour before and after the change of variable.
% Include with \input{fig2.tex} inside a figure environment.
% Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,decorations.markings}
% All paths below are editable vector geometry; no external image is used.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\normalsize,
  line cap=round,line join=round,
  f2 axis/.style={line width=0.45pt,-{Latex[length=2.2mm,width=1.6mm]}},
  f2 imaginary axis/.style={
    f2 axis,dash pattern=on 3.6pt off 4pt
  },
  f2 contour/.style={
    line width=1.15pt,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.62 with {
        \arrow{Latex[length=3.1mm,width=2.2mm]}
      }
    }
  }
]
  % ----- Editable geometry (in centimetres) -----
  \def\PanelOffset{4.30}      % Half the distance between panel origins.
  \def\RealHalfWidth{2.60}    % Horizontal axis extent on either side.
  \def\AxisBottom{-2.00}
  \def\AxisTop{2.45}
  \def\ShiftHeight{1.20}     % Height corresponding to i*pi (schematic).
  \def\PositiveContourEnd{2.38}

  % ----- Left panel: theta plane -----
  \begin{scope}[shift={(-\PanelOffset,0)}]
    \coordinate (theta-origin) at (0,0);
    \coordinate (theta-left) at (-\RealHalfWidth,0);
    \coordinate (theta-right) at (\RealHalfWidth,0);
    \coordinate (theta-shift-start) at (0,\ShiftHeight);
    \coordinate (theta-shift-end) at (\PositiveContourEnd,\ShiftHeight);

    % Draw the axes first so the contour remains visually prominent.
    \draw[f2 axis] (theta-left) -- (theta-right);
    \draw[f2 imaginary axis] (0,\AxisBottom) -- (0,\AxisTop);
    \node[below right,inner sep=2pt] at (theta-right) {$\theta$};
    \node[left,inner sep=3pt] at (theta-shift-start) {$i\pi$};

    % The two contour pieces are disconnected, as in the sketch.
    \draw[f2 contour] (theta-left) -- (theta-origin);
    \draw[f2 contour] (theta-shift-start) -- (theta-shift-end);
  \end{scope}

  % ----- Relation between the two panels -----
  \node[font=\Huge,scale=1.15,inner sep=0pt]
    at (0,0) {$\Longrightarrow$};

  % ----- Right panel: x plane -----
  \begin{scope}[shift={(\PanelOffset,0)}]
    \coordinate (x-origin) at (0,0);
    \coordinate (x-left) at (-\RealHalfWidth,0);
    \coordinate (x-right) at (\RealHalfWidth,0);
    \coordinate (x-contour-end) at (\PositiveContourEnd,0);

    \draw[f2 axis] (x-left) -- (x-right);
    \draw[f2 imaginary axis] (0,\AxisBottom) -- (0,\AxisTop);
    \node[below right,inner sep=2pt] at (x-right) {$y$};

    % Separate paths retain independently editable arrows on both halves.
    \draw[f2 contour] (x-left) -- (x-origin);
    \draw[f2 contour] (x-origin) -- (x-contour-end);
  \end{scope}
\end{tikzpicture}

